Estimation of the parameters of a stochastic logistic growth model

We consider a stochastic logistic growth model involving both birth and death rates in the drift and diffusion coefficients for which extinction eventually occurs almost surely. The associated complete Fokker-Planck equation describing the law of the process is established and studied. We then use its solution to build a likelihood function for the unknown model parameters, when discretely sampled data is available. The existing estimation methods need adaptation in order to deal with the extinction problem. We propose such adaptations, based on the particular form of the Fokker-Planck equation, and we evaluate their performances with numerical simulations. In the same time, we explore the identifiability of the parameters which is a crucial problem for the corresponding deterministic (noise free) model.

==> bridge.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bridge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{581.53071289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5175704)%
    \put(0,0){\includegraphics[width=\unitlength]{bridge.pdf}}%
    \put(0.66109543,0.30509752){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\scriptsize$\tilde X^{(i)}_{\Delta-\delta}$}}}%
    \put(0.33028412,0.00363936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.76252209,0.16076685){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta-\delta$}}}%
    \put(0.85769983,0.1953659){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.20122762,0.10662667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.81124033,0.36428814){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$K_\delta(\tilde X^{(i)}_{\Delta-\delta},\rmd y)$}}}%
    \put(0.7589697,0.46083963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\QB_\Delta(x,\rmd y)$}}}%
    \put(0.66928855,0.38963066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $y$}}}%
    \put(0.56961966,0.22351557){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\scriptsize trajectory}}}%
    \put(0.56856699,0.18110582){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\scriptsize $\tilde X_{t_{0:n-1}}^{(i)}$}}}%
  \end{picture}%
\endgroup%


==> discret.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discret.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{523.11640625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27594539)%
    \put(0,0){\includegraphics[width=\unitlength]{discret.pdf}}%
    \put(0.1131739,0.25503107){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.02141612,0.00269717){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(-0.00152332,0.17091977){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\tto_0=0$}}}%
    \put(-0.00152332,0.07151551){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$t_0=0$}}}%
    \put(0.24316409,0.07151551){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$t_n=\Delta$}}}%
    \put(0.15140631,0.07151551){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$t_k$}}}%
    \put(0.24316409,0.17091977){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\tto_1$}}}%
    \put(0.88546855,0.07151551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{time $t$}}}%
    \put(0.73253892,0.17091977){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\tto_M=T$}}}%
    \put(0.73253892,0.07151551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T$}}}%
  \end{picture}%
\endgroup%


==> pedersen.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pedersen.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{612.02680664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48033422)%
    \put(0,0){\includegraphics[width=\unitlength]{pedersen.pdf}}%
    \put(0.64956741,0.27466748){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{\scriptsize$\bar X^{(i)}_{\Delta-\delta}$}}}%
    \put(0.31382671,0.00345803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.72452711,0.15275617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta-\delta$}}}%
    \put(0.81496233,0.18563122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta$}}}%
    \put(0.19120084,0.10131368){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.72817135,0.37006005){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$K_\delta(\bar X^{(i)}_{\Delta-\delta},\rmd y)$}}}%
    \put(0.70276827,0.43809384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\QP_\Delta(x,\rmd y)$}}}%
  \end{picture}%
\endgroup%

